Simultaneous State Estimation and Online Model Learning in a Soft Robotic System

Operating complex real-world systems, such as soft robots, can benefit from precise predictive control schemes that require accurate state and model knowledge. This knowledge is typically not available in practical settings and must be inferred from noisy measurements. In particular, it is challenging to simultaneously estimate unknown states and learn a model online from sequentially arriving measurements. In this paper, we show how a recently proposed gray-box system identification tool enables the estimation of a soft robot's current pose while at the same time learning a bending stiffness model. For estimation and learning, we only need a nominal constant-curvature robot model and measurements of the robot's base reactions (e.g., base forces). The estimation scheme -- relying on a marginalized particle filter -- allows us to conveniently interface nominal constant-curvature equations with a Gaussian Process (GP) bending stiffness model to be learned. This, in contrast to estimation via a random walk over stiffness values, enables prediction of bending stiffness and improves overall model quality. We demonstrate, using a real-world soft robot, that the method learns a bending-stiffness model online while accurately estimating the robot's pose. Notably, reduced error in multi-step forward predictions indicates that the learned bending-stiffness GP improves overall model quality.

==> img/soft_robot_method.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft_robot_method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.30708229bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22549022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft_robot_method.pdf}}%
    \put(0.53933635,0.09646861){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical tracking system\\for validating $\boldsymbol{x}$\end{tabular}}}}%
    \put(0.20531525,0.93145338){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{y}$\end{tabular}}}}%
    \put(0.20531525,1.18427018){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft_robot_method.pdf}}%
    \put(0.05170243,1.14945963){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Supply\end{tabular}}}}%
    \put(0.04091944,1.1164126){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pressure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft_robot_method.pdf}}%
    \put(0.04120123,0.64682134){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pneumatic soft robot\end{tabular}}}}%
    \put(0.37935813,0.26736114){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simultaneous\\state estimation \&\\online model learning\end{tabular}}}}%
    \put(0.08843576,0.47244087){\color[rgb]{0.70196078,0.79607843,0.88235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Multi-step\\prediction\end{tabular}}}}%
    \put(0.04120123,0.85821048){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Force-torque sensor\end{tabular}}}}%
    \put(0.03707225,0.94575506){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PC\end{tabular}}}}%
    \put(1.69482763,1.9415743){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pneumatic lines\end{tabular}}}}%
    \put(1.69482763,1.89398323){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Analog voltage\end{tabular}}}}%
    \put(1.69482763,1.84918902){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EtherCAT signal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{soft_robot_method.pdf}}%
    \put(0.91314702,0.75413275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Estimated} \\{\fontsize{6pt}{6pt}\selectfont states}\end{tabular}}}}%
    \put(0.65599476,0.61274509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Bending} \\{\fontsize{6pt}{6pt}\selectfont stiffness model}\\{\fontsize{6pt}{6pt}\selectfont $k_{\mathrm{bend}} (\boldsymbol{x})$}\end{tabular}}}}%
    \put(0.79656868,0.67978958){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont Sec.\,\ref{sec:methods_states}}\end{tabular}}}}%
    \put(0.96794914,0.55816487){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont Sec.\,\ref{sec:methods_parameters}}\end{tabular}}}}%
    \put(0.99264714,0.51470586){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{r}{\fontsize{6pt}{6pt}\selectfont \textit{in each time step $t$}}\end{tabular}}}}%
    \put(0.56949555,0.82756333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont Online state estimation \& model learning}\end{tabular}}}}%
    \put(0.7778289,0.63077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont Closed-form}\\{\fontsize{6pt}{6pt}\selectfont model posterior}\\\end{tabular}}}}%
    \put(0.59400534,0.7843137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}{\fontsize{6pt}{6pt}\selectfont Particle filter,}\\{\fontsize{6pt}{6pt}\selectfont marginalized over}\\{\fontsize{6pt}{6pt}\selectfont model parameters}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{soft_robot_method.pdf}}%
  \end{picture}%
\endgroup%

